VAEM: a Deep Generative Model for Heterogeneous Mixed Type Data

Deep generative models often perform poorly in real-world applications due to the heterogeneity of natural data sets. Heterogeneity arises from data containing different types of features (categorical, ordinal, continuous, etc.) and features of the same type having different marginal distributions. We propose an extension of variational autoencoders (VAEs) called VAEM to handle such heterogeneous data. VAEM is a deep generative model that is trained in a two stage manner such that the first stage provides a more uniform representation of the data to the second stage, thereby sidestepping the problems caused by heterogeneous data. We provide extensions of VAEM to handle partially observed data, and demonstrate its performance in data generation, missing data prediction and sequential feature selection tasks. Our results show that VAEM broadens the range of real-world applications where deep generative models can be successfully deployed.

==> tikz_PN.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{babyblue}{rgb}{0.1, 0.6, 0.9}
\definecolor{bisque}{rgb}{1.0, 0.5, 0.8}
\definecolor{bittersweet}{rgb}{1.0, 0.8, 0.8}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{scalarnodenoline} = [  fill=white!11, 
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{dashedarrowcurve} = [draw,color=black, dashed, out=100,in=250, -latex]
\tikzstyle{dashedarrowline} = [draw,color=black, dashed,  -latex]

\node [] at (0.2+8,0.5) (ip2) {\small $(|O|, M)$};

%%e%%
\node (rect) at (0+8,0) [draw,thick, fill=babyblue, minimum width=1.5cm, minimum height=0.5cm] (e1){$e_1$};

\node [] at (0+8,-1) {$...$};

\node (rect) at (0+8,-1.5) [draw,thick,fill=babyblue,minimum width=1.5cm, minimum height=0.5cm] (e4) {$e_{|O|}$};

%%x%%
\node (rect) at (0.7+8,-0.7) [draw,thick, fill=bisque, minimum width=0.75cm, minimum height=0.5cm] (x1){$v_1$};

\node (rect) at (0.7+8,-2.2) [draw,thick,fill=bisque,minimum width=0.75cm, minimum height=0.5cm] (x4){$v_{|\mathcal{V}|}$};

%%*%%
\node [circle] at (1.2+8+0.2,-0.3) [draw,thick, fill=black!20, minimum width=0.3cm, minimum height=0.3cm,inner sep=0pt] (m1){$\times$};

\node [circle] at (1.2+8+0.2,-1.8) [draw,thick,fill=black!20,minimum width=0.3cm, minimum height=0.3cm, inner sep=0pt] (m4){$\times$};


\node (rect)  at (2.5+8+0.2,-0.5) [draw, rounded rectangle,thick,inner sep=0pt, fill=green!50, minimum width=1.5cm, minimum height=0.35cm] (h1) { \small $l(\cdot)$};


\node [scalarnodenoline] at (2.25+8+0.2,-1) (s1) {shared};

\node (rect) at (2.5+8+0.2,-1.6) [draw, rounded rectangle,thick,inner sep=0pt,fill=green!50,minimum width=1.5cm, minimum height=0.35cm] (h4){  \small $l(\cdot)$};

\node (circle) at (4+8,-1) [draw,thick, fill=black!20, minimum width=0.4cm, minimum height=0.4cm] (g2) {$g(\cdot)$};
\path [arrowline]  (x1) to (m1);
\path [arrowline]  (x4) to (m4);
\path [arrowline]  (e1) to (m1);
\path [arrowline]  (e4) to (m4);
\path [arrowline]  (m1) to (h1);
\path [arrowline]  (m4) to (h4);
\path [arrowline]  (h1) to (g2);
\path [arrowline]  (h4) to (g2);


\node [] at (5+8,-0.5) (ip) {\small $(1,K)$};

\node (rect) at ( 5+8,-1) [draw,thick, fill=bittersweet, minimum width=0.8cm, minimum height=0.4cm] (c2) {$ c$};

\path [arrowline]  (g2) to (c2);


\node (rect) at ( 6+8,-1) [draw,thick, rotate=90, fill=black!20, minimum width=0.4cm, minimum height=0.4cm] (conc2) {Mean and Variance};


\path [arrowline]  (c2) to (conc2);



\node (rect) at (2.4+8,-0.9) [draw,thick,dashed,minimum width=6.5cm, minimum height=3.3cm] {};


\end{tikzpicture}


==> tikz_VAE.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{scalarnodenoline} = [  fill=white!11, 
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{dashedarrowcurve} = [draw,color=black, dashed, out=100,in=250, -latex]
\tikzstyle{dashedarrowline} = [draw,color=black, dashed,  -latex]
    
    
    \node [scalarnodenoline] at (1.7,0) (O)   {$\theta$};
    \node [scalarnodenoline] at (-1.7,0) (P)   {$\phi$};
    \node [scalarnode] at (0, 0) (Z) {$\mathbf{z}_n$};
    \node [scalarnode, fill=black!30, label=below right:D,  ] at (0, -1.5) (X) {$x_nd$};

    %Plates
    \node[surround, inner sep = .4cm,label=below right:N ] (f_N) [fit = (X), ] {};
    \node[surround, inner sep = .9cm, ] (f_N) [fit = (X)(Z) ] {};
    %line
    \path [arrowline] (Z) to (X);
    \path[arrowline]  (O) to (X);
    \path[dashedarrowline]  (P) to (Z);
    \path[dashedarrowcurve]  (-0.35,-1.5) to (-0.35,0);
\end{tikzpicture}

==> tikz_model.tex <==
% \begin{figure}
% \centering
% \hspace*{0.0cm}
% \resizebox{5.2cm}{3.2cm}{
% \begin{tikzpicture}

%   % Define nodes
%   \node[const, xshift=6.0cm, minimum size=0.8cm] (o2) {$\text{...}$};

%   \node[latent, xshift=2.0cm, minimum size=0.8cm] (ht) {$z_{1}$};
%   \node[latent, xshift=4.0cm, minimum size=0.8cm] (ht1) {$z_{2}$};
%   \node[latent, xshift=8.0cm, minimum size=0.8cm] (hT) {$z_{D}$};
%   \node[latent, above=of o2, xshift=-0.8cm] (w) {$\mathbf{h}$};

%   \node[obs, below=of ht, minimum size=0.8cm] (xt) {$\mathbf{x}_{1}$};
%   \node[obs, below=of ht1, minimum size=0.8cm] (xt1) {$\mathbf{x}_{2}$};
%   \node[obs, below=of hT, minimum size=0.8cm] (xT) {$\mathbf{x}_{D}$};
% %   \node[obs, xshift=10.0cm, minimum size=0.8cm] (y) {$y_{T}$};



%   % Connect the nodes

%   \edge {ht} {xt} ; %
%   \edge  {ht1} {xt1} ; %
%   \edge {hT} {xT} ; %
% %   \edge {hT} {y}
%   \edge {w} {ht,ht1,hT}


%   % Plates

%   \plate {x1} {(xt)(ht)} {$N$} ;
%     \plate {x2} {(xt1)(ht1)} {$N$} ;
%     \plate {xD} {(xT)(hT)} {$N$} ;
% \end{tikzpicture}
% }
% \caption{Two-step MHM-VAE for mixed type heterogeneous marginal data.}
% \label{tikz_model}
% \end{figure}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{scalarnodenoline} = [  fill=white!11, 
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{dashedarrowcurve} = [draw,color=black, dashed, out=100,in=250, -latex]
\tikzstyle{dashedarrowline} = [draw,color=black, dashed,  -latex]
    
    
    \node [scalarnodenoline] at (1.7,0) (O)   {$\theta$};
    \node [scalarnodenoline] at (-3.2,-1.0) (P)   {$\psi$};
    \node [scalarnodenoline] at (-3.2,-2.3) (A)   {$\phi$};
    \node [scalarnodenoline] at (-3.2,0) (Q)   {$\lambda$};
    \node [scalarnode] at (0, 0) (Z) {$\mathbf{h}_n$};
    \node [scalarnode, fill=black!30,label=below right:D,  ] at (0, -1.5) (X) {$x_{nd}$};
    \node [scalarnode,  ] at (-1.5,-1.5) (Z_loc)   {$z_{nd}$};

    %Plates
    \node[surround, label=below right:N,inner sep = .4cm, ] (f_N) [fit = (X)(Z_loc), ] {};
    
    \node[surround, inner sep = .9cm, ] (f_N) [fit = (X)(Z)(Z_loc)] {};
    %line
    \path [arrowline,color=red] (Z) to (Z_loc);
    \path[arrowline,color=blue]  (O) to (X);
    \path[arrowline,color=blue]  (Z_loc) to (X);
    % \path[dashedarrowline]  (P) to (Z);
    \path[arrowline,color=red]  (P) to (Z_loc);
    \path[dashedarrowline,color=blue]  (A) to (Z_loc);
    \path[dashedarrowline,color=red]  (Q) to (Z);
    \path[dashedarrowline,color=red]  (-1.4,-1.1) to (-0.35,-0.05);
    \path[dashedarrowline,color=red]  (-0.0,-1.1) to (-0.0,-0.4);
    \path[dashedarrowline,color=blue]  (-0.35,-1.7) to (-1.1,-1.7);
\end{tikzpicture}
